DiaBLa: A Corpus of Bilingual Spontaneous Written Dialogues for Machine Translation

We present a new English-French test set for the evaluation of Machine Translation (MT) for informal, written bilingual dialogue. The test set contains 144 spontaneous dialogues (5,700+ sentences) between native English and French speakers, mediated by one of two neural MT systems in a range of role-play settings. The dialogues are accompanied by fine-grained sentence-level judgments of MT quality, produced by the dialogue participants themselves, as well as by manually normalised versions and reference translations produced a posteriori. The motivation for the corpus is two-fold: to provide (i) a unique resource for evaluating MT models, and (ii) a corpus for the analysis of MT-mediated communication. We provide a preliminary analysis of the corpus to confirm that the participants' judgments reveal perceptible differences in MT quality between the two MT systems used.

==> diabla-eval-problems.tex <==
\centering
\small
\begin{tikzpicture}
\begin{axis}[
  name=enfr,
  title=\textsc{Baseline} English to French,
  ybar stacked,
  width=0.60\linewidth,
  height=4.2cm,
  ylabel=Percentage of sentences,
  label style={font=\small}, 
  tick label style={font=\small},
  x tick label style={rotate=35,anchor=east, xshift=+0.15cm,yshift=-0.15cm},     
  legend style={at={(1.95,0.96)},anchor=north,draw=none},
  legend cell align={left},   
  bar width=9pt,
  ymajorgrids,    
  xtick=data,
  ymin=0,ymax=20,
  symbolic x coords={grammar, style, word choice, meaning, coherence, other},
  xticklabels={\textit{grammar}\hphantom{o},
  \textit{style}\hphantom{o}, \textit{word choice}\hphantom{o}, 
  \textit{meaning}\hphantom{o}, \textit{coherence}, \textit{other}\hphantom{o}},     
  % nodes near coords
]
% medium
\addplot[fill=white!20!orange] 
coordinates {(grammar,6.756757) (style,6.756757)(word choice,13.086771)
(meaning,3.627312)(coherence,5.761024)(other,0.2133711)};

% poor
\addplot[fill=red] 
coordinates {(grammar,1.066856) (style,0.995733)(word choice,2.773826)
(meaning,3.911807)(coherence,3.058321)(other,0)};

\legend{\textit{medium}, \textit{poor}}
\end{axis}
\begin{axis}[
  name=enfr2,
  at={($(enfr.south east)+(+0.5cm,0cm)$)},
  title=\textsc{2-to-2} English to French,
  stack plots=y,/tikz/ybar,    
  % title style={at={(0.5,-0.1)},anchor=north},
  width=0.60\linewidth,
  height=4.2cm,
  % x tick label style={ /pgf/number format/1000 sep=},
  x tick label style={rotate=35,anchor=east, xshift=+0.15cm,yshift=-0.15cm},   
  % enlargelimits=0.15,
  % enlarge x limits={abs=3.5em},
  label style={font=\small}, 
  tick label style={font=\small},
  yticklabels={,,},
  ymajorgrids,
  % legend style={at={(1,-0.2)}, anchor=north,legend columns=-1,draw=none},
  bar width=9pt,
  xtick=data,
  ymin=0,ymax=20,
  symbolic x coords={grammar, style, word choice, meaning, coherence, other},
  xticklabels={\textit{grammar}\hphantom{o},
  \textit{style}\hphantom{o}, \textit{word choice}\hphantom{o}, 
  \textit{meaning}\hphantom{o}, \textit{coherence}, \textit{other}\hphantom{o}},   
  % nodes near coords
]
% medium
\addplot[fill=white!20!orange] 
coordinates {(grammar,5.708391) (style,4.539202)(word choice,12.654746)
(meaning,3.026135)(coherence,3.920220)(other,0.343879)};

% poor
\addplot[fill=red] 
coordinates {(grammar,1.100413) (style,1.100413)(word choice,3.782669)
(meaning,2.957359)(coherence,1.994498)(other,0.206327)};
 \end{axis}
\begin{axis}[
  name=fren,
  at={($(enfr.south west)+(+0cm,-4.8cm)$)},
  title=\textsc{Baseline} French to English,
  ylabel=Percentage of sentences, 
  stack plots=y,/tikz/ybar,    
  width=0.60\linewidth,
  height=4.2cm,
  x tick label style={rotate=35,anchor=east, xshift=+0.15cm,yshift=-0.15cm},   
  label style={font=\small}, 
  tick label style={font=\small},
  bar width=9pt,
  ymajorgrids,
  xtick=data,
  ymin=0,ymax=20,
  symbolic x coords={grammar, style, word choice, meaning, coherence, other},
  xticklabels={\textit{grammar}\hphantom{o},
  \textit{style}\hphantom{o}, \textit{word choice}\hphantom{o}, 
  \textit{meaning}\hphantom{o}, \textit{coherence}, \textit{other}\hphantom{o}},    
]
% medium
\addplot[fill=white!20!orange] 
coordinates {(grammar,5.806887) (style,2.093180)(word choice,8.102633)
(meaning,4.118839)(coherence,1.890614)(other,0.540176)};

% poor
\addplot[fill=red] 
coordinates {(grammar,0.675219) (style,0.270088)(word choice,1.417961)
(meaning,2.093180)(coherence,1.282917)(other,0.067522)};

% \legend{medium, poor}
\end{axis}
\begin{axis}[
  name=fren2,
  at={($(fren.south east)+(+0.5cm,0cm)$)},
  title=\textsc{2-to-2} French to English,
  stack plots=y,/tikz/ybar,    
  width=0.60\linewidth,
  height=4.2cm,
  x tick label style={rotate=35,anchor=east, xshift=+0.15cm,yshift=-0.15cm},   
  label style={font=\small}, 
  tick label style={font=\small},
  bar width=9pt,
  yticklabels={,,},
  ymajorgrids,
  xtick=data,
  ymin=0,ymax=20,
  symbolic x coords={grammar, style, word choice, meaning, coherence, other},
  xticklabels={\textit{grammar}\hphantom{o},
  \textit{style}\hphantom{o}, \textit{word choice}\hphantom{o}, 
  \textit{meaning}\hphantom{o}, \textit{coherence}, \textit{other}\hphantom{o}},   
]
% medium
\addplot[fill=white!20!orange] 
coordinates {(grammar,5.654975) (style,2.505369)(word choice,9.735147)
(meaning,3.865426)(coherence,2.433787)(other,0.429492)};

% poor
\addplot[fill=red] 
coordinates {(grammar,0.715820) (style,0.214746)(word choice,1.073729)
(meaning,1.932713)(coherence,1.288475)(other,0.357910)};

% \legend{medium, poor}
\end{axis}
\end{tikzpicture}



==> diabla-eval.tex <==
% \begin{figure}
 \centering
 \small
\begin{tikzpicture}
\begin{axis}[
  name=enfr,
  title=English to French,
  title style={at={(0.5,1.15)},anchor=north},
  width=0.6\linewidth,
  height=4.5cm,
  x tick label style={ /pgf/number format/1000 sep=},
  ylabel=Percentage of sentences,
  % enlargelimits=0.15,
  ymajorgrids,
  enlarge x limits={abs=2.5em},
  label style={font=\small}, 
  tick label style={font=\small},
  legend style={at={(1,-0.2)}, anchor=north,legend columns=-1,draw=none},
  ybar=2pt,% configures `bar shift'
  bar width=9pt,
  xtick=data,
  ymin=0,ymax=80,
  symbolic x coords={baseline,2-to-2},
  xticklabels={\textsc{baseline}, \textsc{2-to-2}},
  nodes near coords, 
  every node near coord/.append style={font=\tiny,xshift=+2.5pt}
]
% perfect
\addplot[fill=brown!30!green] coordinates {(baseline,57.254623)(2-to-2,61.554333)};

% medium
\addplot[fill=white!10!orange] coordinates {(baseline,34.210526)(2-to-2,30.536451)};

% poor
\addplot[fill=red] coordinates {(baseline,8.534851)(2-to-2,7.909216)};

\legend{\textit{perfect}, \textit{medium}, \textit{poor}}
\end{axis}

% \end{tikzpicture}
% \begin{tikzpicture}
\begin{axis}[
  at={($(enfr.south east)+(+0.5cm,+0mm)$)},
  title=French to English,
  title style={at={(0.5,1.15)},anchor=north},
  width=0.6\linewidth, 
  height=4.5cm,
  x tick label style={ /pgf/number format/1000 sep=},
  ymin=0,ymax=80,
  ymajorgrids,
  % ylabel=Percentage of sentences,
  % enlargelimits=0.15,
  enlarge x limits={abs=2.5em},
  label style={font=\small},
  tick label style={font=\small}, 
  yticklabels={,,},
  % legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
  ybar=2pt,% configures `bar shift'
  bar width=9pt,
  xtick=data,
  symbolic x coords={baseline,2-to-2},
  xticklabels={\textsc{baseline}, \textsc{2-to-2}},
  nodes near coords,
  every node near coord/.append style={font=\tiny, xshift=+2.5pt}
]
% perfect
\addplot[fill=brown!30!green] coordinates {(baseline,72.180959)(2-to-2,71.224052)};

% medium
\addplot[fill=white!10!orange] coordinates {(baseline,22.282242)(2-to-2,24.552613)};

% poor
\addplot[fill=red] coordinates {(baseline,5.536799)(2-to-2,4.223336)};

% \legend{perfect, medium, poor}
\end{axis}
\end{tikzpicture}
% \end{figure}
